An Updated Description of Heavy-Hadron Interactions in Geant-4

Exotic stable massive particles (SMP) are proposed in a number of scenarios of physics beyond the Standard Model. It is important that LHC experiments are able both to detect and extract the quantum numbers of any SMP with masses around the TeV scale. To do this, an understanding of the interactions of SMPs in matter is required. In this paper a Regge-based model of R-hadron scattering is extended and implemented in Geant-4. In addition, the implications of $R$-hadron scattering for collider searches are discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

